Locally Explaining Prediction Behavior via Gradual Interventions and Measuring Property Gradients

Deep learning models achieve high predictive performance but lack intrinsic interpretability, hindering our understanding of the learned prediction behavior. Existing local explainability methods focus on associations, neglecting the causal drivers of model predictions. Other approaches adopt a causal perspective but primarily provide global, model-level explanations. However, for specific inputs, it's unclear whether globally identified factors apply locally. To address this limitation, we introduce a novel framework for local interventional explanations by leveraging recent advances in image-to-image editing models. Our approach performs gradual interventions on semantic properties to quantify the corresponding impact on a model's predictions using a novel score, the expected property gradient magnitude. We demonstrate the effectiveness of our approach through an extensive empirical evaluation on a wide range of architectures and tasks. First, we validate it in a synthetic scenario and demonstrate its ability to locally identify biases. Afterward, we apply our approach to investigate medical skin lesion classifiers, analyze network training dynamics, and study a pre-trained CLIP model with real-life interventional data. Our results highlight the potential of interventional explanations on the property level to reveal new insights into the behavior of deep models.

==> figs/scm_small.tex <==
\begin{tikzpicture}[
        > = stealth,
        shorten > = 1pt,
        auto,
        node distance = 3cm,
        semithick
    ]
    \tikzstyle{every state}=[
        draw = black,
        thick,
        fill = white,
        minimum size = 10mm
    ]
    
    \tikzset{X/.style={
        circle, draw=blue, fill=blue!15, thick,
        }
    }
    \tikzdeclarepattern{
      name=mylines,
      parameters={
          \pgfkeysvalueof{/pgf/pattern keys/size},
          \pgfkeysvalueof{/pgf/pattern keys/angle},
          \pgfkeysvalueof{/pgf/pattern keys/line width},
      },
      bounding box={
        (0,-0.5*\pgfkeysvalueof{/pgf/pattern keys/line width}) and
        (\pgfkeysvalueof{/pgf/pattern keys/size},
    0.5*\pgfkeysvalueof{/pgf/pattern keys/line width})},
      tile size={(0.5\pgfkeysvalueof{/pgf/pattern keys/size},
    \pgfkeysvalueof{/pgf/pattern keys/size})},
      tile transformation={rotate=\pgfkeysvalueof{/pgf/pattern keys/angle}},
      defaults={
        size/.initial=5pt,
        angle/.initial=45,
        line width/.initial=.4pt,
      },
      code={
          \draw [line width=\pgfkeysvalueof{/pgf/pattern keys/line width}]
            (0,0) -- (\pgfkeysvalueof{/pgf/pattern keys/size},0);
      },
    }
    
    \node
        [state]
        (gt)
        {$Y$};
    \node
        [X,align=center, line width=0.5mm, dotted]
        (x)
        [below = 0.2cm of gt]
        {Property of\\ Interest $\foi$};
    
    \node
        [rectangle,pattern={mylines[size=2pt,line width=.6pt,angle=45]}, pattern color=black!25, draw=black, align=center, anchor=south west]
        (lat)
        [below left = -0.9cm and 1cm of gt]
        {Latent Data\\ Distribution\\\vspace{1.2cm}};{
            \node
                [X,align=center,  line width=0.5mm, dotted, overlay]
                (int)
                [below left = 0.3cm and 1.5cm of gt]
                {local\\ Int};
        };
    \node
        [state]
        (ts)
        [right = 1.5cm of gt]
        {$\data$};
        
    \node
        [state]
        (p)
        [right = 5cm of x]
        {$\hat{Y}$};
    
    \node
        [state]
        (w)
        [right = 1.5cm of ts]
        {$\theta$};
    
    \path[black, ->, draw, above, sloped] (lat) -- node {} (gt);
    \path[black, ->, draw, above, sloped] (lat) -- node {} (x);
    \path[black, ->, draw, above, sloped] (gt) -- ($(ts.west)+(-0.8,0)$) -- node {\small$\text{S}_{\text{train}}$} (ts);
    \path[black, ->, draw, below, dashed, sloped] (x) -- node {\small$\text{S}_{\text{train}}$} (ts);
    \path[black, ->, draw, above, sloped] (gt) -- ($(gt.east)+(0.4,-0.25)$) -- node {$\class_\cweights$} (p);
    \path[black, dashed, <->, draw, above, rounded corners=0.2cm] (gt) -- ($(gt.south west)+(-0.4,-0.1)$) -- node {} ($(x.north west)+(-0.2,0.2)$) -- (x);
    \path[black, ->, draw, above, sloped] (ts) edge node {\small Optimizer} (w);
    \path[black, ->, draw, above, sloped] (w) -- node {$\class_\cweights$} (p);
    \path[red, dashed, line width=0.5mm, ->, draw, above, sloped] (x) -- node {$\class_\cweights$} (p);
    \path[blue, dotted, line width=0.5mm, ->, draw, below, rounded corners=0.45cm] (int) -- ($(int.south east)+(-0.8,-0.5)$) -- node {$do(\foi := \rfoi)$} ($(x.south west)+(-1,0)$) -- (x);

    \draw[thick,dotted,rounded corners] ($(gt.north west)+(-0.83,0.3)$)  rectangle ($(x.south east)+(0.45,-0.4)$) node[pos=0.007] {\hspace{0.53cm}Inputs};
    \end{tikzpicture}

